Homogeneous studies of transiting extrasolar planets. I. Light curve analyses

I present an homogeneous analysis of the transit light curves of 14 well-observed transiting extrasolar planets. The light curves are modelled using JKTEBOP, random errors are measured using Monte Carlo simulations, and the effects of correlated noise are included using a residual-permutation algorithm. The importance of stellar limb darkening (LD) on the light curve solutions and parameter uncertainties is investigated using five different LD laws. The linear LD law cannot adequately fit the HST photometry of HD 209458, but the other four laws give very similar results to each other. In most cases fixing the LD coefficients at theoretical values does not bias the results, but DOES cause the error estimates to be too small. The available theoretical LD coefficients clearly disagree with empirical values measured from the HST light curves of HD 209458; LD must be included as fitted parameters when analysing high-quality light curves. In most cases the results of my analysis agree with the values found by other authors, but the uncertainties I find are up to 3 times larger. Despite this, the analyses of sets of independent light curves for both HD 189733 and HD 209458 do not agree with each other. This discrepancy is worst for the ratio of the radii (6.7 and 3.7 sigma), which depends primarily on the depth of the transit. It is therefore not due to the analysis method but is present in the light curves. These underlying systematic errors cannot be detected from the reduced data alone. Using my results and the stellar spectroscopic orbits, I confirm the correlation between the surface gravities of transiting extrasolar planets and their orbital periods. [abridged]

==> (inline-0) <==
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                   &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{All LD coefficients fixed} \\
\hline
$r_{\rm A}+r_{\rm b}$ & \erm{0.1082}{0.0018}{0.0004}    & \erm{0.1078}{0.0015}{0.0004}    & \erm{0.1078}{0.0016}{0.0005}    & \erm{0.1077}{0.0016}{0.0004}    & \mc{ } \\[3pt]
$k$                   & \erm{0.13444}{0.00059}{0.00038} & 0.13568 & 0.00039               & 0.13533 & 0.00040               & 0.13566 & 0.00041               & \mc{ } \\[3pt]
$i$ (deg.)            & \erm{89.85}{0.15}{0.92}         & \erm{89.96}{0.04}{0.90}         & \erm{89.91}{0.09}{0.91}         & \erm{89.99}{0.01}{0.97}         & \mc{ } \\
$u_{\rm A}$           & \mc{0.53 fixed}                 & \mc{0.28 fixed}                 & \mc{0.14 fixed}                 & \mc{0.61 fixed}                       & \mc{ } \\
$v_{\rm A}$           & \mc{ }                          & \mc{0.29 fixed}                 & \mc{0.52 fixed}                 & \mc{0.26 fixed}                       & \mc{ } \\
$T_0$                 & 898.87336 & 0.00009             & 898.87336 & 0.00008             & 898.87336 & 0.00008             & 898.87336 & 0.00008             & \mc{ } \\
\hline
$r_{\rm A}$           & \erm{0.0954}{0.0004}{0.0015}    & \erm{0.0949}{0.0004}{0.0013}    & \erm{0.0950}{0.0004}{0.0014}    & \erm{0.0948}{0.0004}{0.0014}    & \mc{ } \\[3pt]
$r_{\rm b}$           & \erm{0.01283}{0.00007}{0.00027} & \erm{0.01288}{0.00007}{0.00020} & \erm{0.01285}{0.00008}{0.00023} & \erm{0.01286}{0.00008}{0.00023} & \mc{ } \\
$\sigma$ ($m$mag)     & \mc{1.6785}                     & \mc{1.6420}                     & \mc{1.6478}                     & \mc{1.6425}                     & \mc{ } \\
$\chi^2_{\rm \ red}$  & \mc{1.0544}                     & \mc{1.0085}                     & \mc{1.0157}                     & \mc{1.0091}                     & \mc{ } \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1097  & 0.0015  &   0.1087  & 0.0016  &   0.1094  & 0.0019  &   0.1091  & 0.0017  &   0.1091  & 0.0017  \\
$k$                   &   0.13802 & 0.00073 &   0.13654 & 0.00070 &   0.13729 & 0.00073 &   0.13693 & 0.00075 &   0.13691 & 0.00070 \\
$i$ (deg.)            &  88.69    & 0.66    &  89.18    & 0.65    &  88.86    & 0.54    &  88.99    & 0.65    &  88.99    & 0.64    \\
$u_{\rm A}$           &   0.368   & 0.029   &   0.245   & 0.027   &   0.071   & 0.030   &   0.558   & 0.037   &   0.331   & 0.024   \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.29 perturbed} & \mc{0.52 perturbed} & \mc{0.26 perturbed} & \mc{0.20 perturbed} \\
$T_0$                 & 898.87336 & 0.00010 & 898.87336 & 0.00009 & 898.87336 & 0.00008 & 898.87336 & 0.00008 & 898.87336 & 0.00008 \\
\hline
$r_{\rm A}$           &   0.0951  & 0.0011  &   0.0956  & 0.0013  &   0.0962  & 0.0016  &   0.0959  & 0.0014  &   0.0960  & 0.0014  \\
$r_{\rm b}$           &   0.01293 & 0.00020 &   0.01306 & 0.00024 &   0.01321 & 0.00029 &   0.01314 & 0.00026 &   0.01314 & 0.00025 \\
$\sigma$ ($m$mag)     &     \mc{1.6386}      &      \mc{1.6408}     &      \mc{1.6392}     &      \mc{1.6397}     &      \mc{1.6398}     \\
$\chi^2_{\rm \ red}$  &     \mc{1.0052}      &      \mc{1.0078}     &      \mc{1.0059}     &      \mc{1.0065}     &      \mc{1.0066}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.1097  & 0.0020  &   0.1097  & 0.0018  &   0.1098  & 0.0019  &   0.1096  & 0.0018  \\
$k$                   &  \mc{ }  &   0.1380  & 0.0010  &   0.1382  & 0.0012  &   0.1382  & 0.0013  &   0.1382  & 0.0012  \\
$i$ (deg.)            &  \mc{ }  &  88.70    & 0.65    &  88.69    & 0.52    &  88.66    & 0.53    &  88.67    & 0.48    \\
$u_{\rm A}$           &  \mc{ }  &   0.37    & 0.08    &   0.45    & 0.41    &   0.34    & 0.18    &   0.38    & 0.05   \\
$v_{\rm A}$           &  \mc{ }  &   0.00    & 0.17    &$-$0.13    & 0.71    &$-$0.04    & 0.24    &$-$0.05    & 0.19    \\
$T_0$                 &  \mc{ }  & 898.87336 & 0.00008 & 898.87336 & 0.00008 & 898.87336 & 0.00008 & 898.87336 & 0.00009 \\
\hline
$r_{\rm A}$           &  \mc{ }  &   0.0964  & 0.0016  &   0.0964  & 0.0015  &   0.0964  & 0.0016  &   0.0963  & 0.0015  \\
$r_{\rm b}$           &  \mc{ }  &   0.01330 & 0.00031 &   0.01332 & 0.00032 &   0.01332 & 0.00032 &   0.01332 & 0.00030 \\
$\sigma$ ($m$mag)     &  \mc{ }  &     \mc{1.6387}      &     \mc{1.6386}      &     \mc{1.6386}      &     \mc{1.6386}      \\
$\chi^2_{\rm \ red}$  &  \mc{ }  &     \mc{1.0061}      &     \mc{1.0060}      &     \mc{1.0060}      &     \mc{1.0060}      \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                   &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{All LD coefficients fixed} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1468  & 0.0020  &   0.1475  & 0.0020  &   0.1479  & 0.0020  &   0.1478  & 0.0021  &  \mc{ }  \\
$k$                   &   0.12681 & 0.00086 &   0.12537 & 0.00086 &   0.12537 & 0.00087 &   0.12532 & 0.00089 &  \mc{ }  \\
$i$ (deg.)            &  83.61    & 0.12    &  83.58    & 0.12    &  83.54    & 0.12    &  83.55    & 0.12    &  \mc{ }  \\
$u_{\rm A}$           &   \mc{0.49 fixed}   &   \mc{0.22 fixed}   &   \mc{0.06 fixed}   &    \mc{0.57 fixed}  &  \mc{ }  \\
$v_{\rm A}$           &        \mc{ }       &   \mc{0.31 fixed}   &   \mc{0.56 fixed}   &    \mc{0.27 fixed}  &  \mc{ }  \\
$T_0$                 & 989.75282 & 0.00017 & 989.75298 & 0.00018 & 989.75279 & 0.00017 & 989.75279 & 0.00018 &  \mc{ }  \\
\hline
$r_{\rm A}$           &   0.1303  & 0.0017  &   0.1310  & 0.0017  &   0.1314  & 0.0018  &   0.1313  & 0.0017  &  \mc{ }  \\
$r_{\rm b}$           &   0.01653 & 0.00028 &   0.01643 & 0.00030 &   0.01647 & 0.00030 &   0.01645 & 0.00031 &  \mc{ }  \\
$\sigma$ ($m$mag)     &     \mc{1.4941}     &     \mc{1.4940}     &     \mc{1.4942}     &     \mc{1.4941}     &  \mc{ }  \\
$\chi^2_{\rm \ red}$  &     \mc{1.0050}     &     \mc{1.0048}     &     \mc{1.0052}     &     \mc{1.0050}     &  \mc{ }  \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1453  & 0.0035  &   0.1462  & 0.0036  &   0.1461  & 0.0038  &   0.1462  & 0.0037  &   0.1455  & 0.0037  \\
$k$                   &   0.1281  & 0.0025  &   0.1263  & 0.0028  &   0.1269  & 0.0026  &   0.1265  & 0.0029  &   0.1274  & 0.0026  \\
$i$ (deg.)            &  83.75    & 0.31    &  83.69    & 0.37    &  83.71    & 0.37    &  83.70    & 0.38    &  83.75    & 0.36    \\
$u_{\rm A}$           &   0.61    & 0.22    &   0.33    & 0.30    &   0.21    & 0.27    &   0.69    & 0.32    &   0.55    & 0.26    \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.31 perturbed} & \mc{0.56 perturbed} & \mc{0.27 perturbed} & \mc{0.10 perturbed} \\
$T_0$                 & 989.75279 & 0.00018 & 989.75279 & 0.00018 & 989.75279 & 0.00017 & 989.75279 & 0.00018 & 989.75279 & 0.00018 \\
\hline
$r_{\rm A}$           &   0.1288  & 0.0032  &   0.1298  & 0.0033  &   0.1296  & 0.0034  &   0.1298  & 0.0034  &   0.1291  & 0.0033  \\
$r_{\rm b}$           &   0.01650 & 0.00040 &   0.01640 & 0.00038 &   0.01645 & 0.00041 &   0.01643 & 0.00041 &   0.01645 & 0.00039 \\
$\sigma$ ($m$mag)     &     \mc{1.4939}     &     \mc{1.4939}     &     \mc{1.4939}     &     \mc{1.4939}     &     \mc{1.4939}     \\
$\chi^2_{\rm \ red}$  &     \mc{1.0057}     &     \mc{1.0057}     &     \mc{1.0057}     &     \mc{1.0057}     &     \mc{1.0057}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.1431  & 0.0053  &   0.1451  & 0.0049  &   0.1428  & 0.0064  &   0.1370  & 0.0059  \\
$k$                   &  \mc{ }  &   0.1316  & 0.0073  &   0.1282  & 0.0048  &   0.1322  & 0.0086  &   0.1409  & 0.0090  \\
$i$ (deg.)            &  \mc{ }  &  83.91    & 0.41    &  83.77    & 0.39    &  83.91    & 0.44    &  84.29    & 0.39    \\
$u_{\rm A}$           &  \mc{ }  &   1.07    & 0.77    &   0.62    & 1.27    &   0.41    & 0.58    &   1.46    & 0.44    \\
$v_{\rm A}$           &  \mc{ }  &$-$0.50    & 0.95    &$-$0.01    & 1.83    &$-$0.60    & 1.21    &$-$1.17    & 0.68    \\
$T_0$                 &  \mc{ }  & 989.75280 & 0.0018  & 989.75279 & 0.00016 & 989.75279 & 0.00018 & 989.75278 & 0.00018 \\
\hline
$r_{\rm A}$           &  \mc{ }  &   0.1264  & 0.0050  &   0.1286  & 0.0047  &   0.1261  & 0.0065  &   0.1201  & 0.0059  \\
$r_{\rm b}$           &  \mc{ }  &   0.01664 & 0.00050 &   0.01649 & 0.00043 &   0.01667 & 0.00052 &   0.01692 & 0.00047 \\
$\sigma$ ($m$mag)     &  \mc{ }  &     \mc{1.4938}     &     \mc{1.4939}     &     \mc{1.4937}     &     \mc{1.4937}     \\
$\chi^2_{\rm \ red}$  &  \mc{ }  &     \mc{1.0065}     &     \mc{1.0066}     &     \mc{1.0064}     &     \mc{1.0061}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                    &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law} \\
\hline
\multicolumn{11}{l}{All LD coefficients fixed} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1003  & 0.0019  &   0.1004  & 0.0017  &   0.1012  & 0.0019  &   0.1010  & 0.0018  & \mc{ } \\
$k$                   &   0.1317  & 0.0007  &   0.1327  & 0.0005  &   0.1331  & 0.0006  &   0.1330  & 0.0006  & \mc{ } \\
$i$ (deg.)            &  88.94    & 0.57    &  88.87    & 0.42    &  88.66    & 0.37    &  88.71    & 0.38    & \mc{ } \\
$u_{\rm A}$           &  \mc{0.49 fixed}    &   \mc{0.23 fixed}   &  \mc{0.07 fixed}    &  \mc{0.57 fixed}    & \mc{ } \\
$v_{\rm A}$           &      \mc{    }      &   \mc{0.31 fixed}   &  \mc{0.55 fixed}    &  \mc{0.27 fixed}    & \mc{ } \\
$T_0$                 & 875.92236 & 0.00010 & 875.92236 & 0.00011 & 875.92235 & 0.00011 & 875.92236 & 0.00011 & \mc{ } \\
\hline
$r_{\rm A}$           &   0.0886  & 0.0016  &   0.0886  & 0.0015  &   0.0893  & 0.0016  &   0.0892  & 0.0015  & \mc{ } \\
$r_{\rm b}$           &   0.01167 & 0.00027 &   0.01176 & 0.00023 &   0.01189 & 0.00026 &   0.01186 & 0.00025 & \mc{ } \\
$\sigma$ ($m$mag)     &     \mc{1.5081}     &     \mc{1.4816}     &     \mc{1.4841}     &     \mc{1.4826}     & \mc{ } \\
$\chi^2_{\rm \ red}$  &     \mc{1.0568}     &     \mc{1.0179}     &     \mc{1.0217}     &     \mc{1.0195}     & \mc{ } \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1029  & 0.0017  &   0.1004  & 0.0019  &   0.1022  & 0.0018  &   0.1017  & 0.0020  &   0.1025  & 0.0018  \\
$k$                   &   0.1347  & 0.0007  &   0.1327  & 0.0009  &   0.1338  & 0.0008  &   0.1334  & 0.0009  &   0.1342  & 0.0008  \\
$i$ (deg.)            &  88.26    & 0.28    &  88.87    & 0.54    &  88.44    & 0.33    &  88.55    & 0.38    &  88.36    & 0.30    \\
$u_{\rm A}$           &   0.358   & 0.025   &   0.230   & 0.031   &   0.042   & 0.030   &   0.557   & 0.036   &   0.430   & 0.033   \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.31 perturbed} & \mc{0.55 perturbed} & \mc{0.27 perturbed} & \mc{0.10 perturbed} \\
$T_0$                 & 883.80543 & 0.00011 & 883.80542 & 0.00010 & 883.80542 & 0.00010 & 883.80542 & 0.00011 & 883.80542 & 0.00010 \\
\hline
$r_{\rm A}$           &   0.0906  & 0.0015  &   0.0886  & 0.0017  &   0.0901  & 0.0016  &   0.0898  & 0.0017  &   0.0903  & 0.0015  \\
$r_{\rm b}$           &   0.01221 & 0.00025 &   0.01176 & 0.00029 &   0.01206 & 0.00027 &   0.01198 & 0.00029 &   0.01213 & 0.00026 \\
$\sigma$ ($m$mag)     &     \mc{1.4849}     &     \mc{1.4832}     &     \mc{1.4824}     &     \mc{1.4824}     &     \mc{1.4838}     \\
$\chi^2_{\rm \ red}$  &     \mc{1.0244}     &     \mc{1.0218}     &     \mc{1.0206}     &     \mc{1.0206}     &     \mc{1.0228}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.1001  & 0.0019  &   0.1007  & 0.0020  &   0.1004  & 0.0019  &   0.1003  & 0.0019  \\
$k$                   &  \mc{ }  &   0.1320  & 0.0013  &   0.1310  & 0.0021  &   0.1316  & 0.0017  &   0.1314  & 0.0016  \\
$i$ (deg.)            &  \mc{ }  &  89.03    & 0.72    &  89.06    & 0.74    &  89.05    & 0.73    &  89.08    & 0.72    \\
$u_{\rm A}$           &  \mc{ }  &   0.17    & 0.08    &$-$0.86    & 0.63    &   0.84    & 0.25    &   0.86    & 0.23    \\
$v_{\rm A}$           &  \mc{ }  &   0.46    & 0.19    &   2.17    & 1.13    &   0.63    & 0.31    &   0.65    & 0.30    \\
$T_0$                 &  \mc{ }  & 883.80542 & 0.00011 & 883.80542 & 0.00011 & 883.80542 & 0.00010 & 883.80542 & 0.00011 \\
\hline
$r_{\rm A}$           &  \mc{ }  &   0.0885  & 0.0016  &   0.0890  & 0.0018  &   0.0887  & 0.0017  &   0.0887  & 0.0016  \\
$r_{\rm b}$           &  \mc{ }  &   0.01167 & 0.00031 &   0.01166 & 0.00031 &   0.01167 & 0.00030 &   0.01165 & 0.00029 \\
$\sigma$ ($m$mag)     &  \mc{ }  &     \mc{1.4809}     &     \mc{1.4807}     &     \mc{1.4808}     &     \mc{1.4808}     \\
$\chi^2_{\rm \ red}$  &  \mc{ }  &     \mc{1.0195}     &     \mc{1.0192}     &     \mc{1.0193}     &     \mc{1.0193}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                   &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.2036  & 0.0104  &   0.1986  & 0.0102  &   0.2032  & 0.0106  &   0.1978  & 0.0096  &   0.2027  & 0.0114  \\
$k$                 &   0.1042  & 0.0011  &   0.1031  & 0.0012  &   0.1038  & 0.0012  &   0.1025  & 0.0013  &   0.1037  & 0.0012  \\
$i$ (deg.)          &  86.0     & 1.6     &  87.0     & 2.4     &  86.1     & 2.2     &  87.3     & 2.3     &  86.2     & 2.3     \\
$u_{\rm A}$           &   0.215   & 0.070   &   0.043   & 0.082   &$-$0.114   & 0.079   &   0.644   & 0.088   &   0.158   & 0.074   \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.35 perturbed} & \mc{0.55 perturbed} & \mc{0.60 perturbed} & \mc{0.20 perturbed} \\
$T_0$               &  13.3127  & 0.0004  &  13.3127  & 0.0004  &  13.3127  & 0.0004  &  13.3127  & 0.0004  &  13.3127  & 0.0004  \\
\hline
$r_{\rm A}$           &   0.1844  & 0.0093  &   0.1800  & 0.0092  &   0.1841  & 0.0095  &   0.1794  & 0.0086  &   0.1837  & 0.0102  \\
$r_{\rm b}$         &   0.0192  & 0.0011  &   0.0186  & 0.0011  &   0.0191  & 0.0011  &   0.0184  & 0.0010  &   0.0190  & 0.0012  \\
$\sigma$ ($m$mag)   &     \mc{2.1653}     &     \mc{2.1664}     &     \mc{2.1655}     &     \mc{2.1665}     &     \mc{2.1656}     \\
$\chi^2_{\rm \ red}$&     \mc{1.0016}     &     \mc{1.0032}     &     \mc{1.0020}     &     \mc{1.0034}     &     \mc{1.0022}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.2038  & 0.0106  &   0.2035  & 0.0106  &   0.2035  & 0.0109  &   0.2034  & 0.0110  \\
$k$                 &  \mc{ }  &   0.1044  & 0.0017  &   0.1044  & 0.0019  &   0.1044  & 0.0019  &   0.1043  & 0.0019  \\
$i$ (deg.)          &  \mc{ }  &  85.9     & 1.9     &  86.0     & 1.2     &  86.0     & 1.9     &  86.0     & 2.2     \\
$u_{\rm A}$           &  \mc{ }  &   0.29   & 0.32   &   0.41   & 1.17   &   0.14   & 0.44   &   0.23   & 0.17   \\
$v_{\rm A}$           &  \mc{ }  &$-$0.13   & 0.54   &$-$0.32   & 1.90   &$-$0.12  & 0.68   &$-$0.05   & 0.54   \\
$T_0$               &  \mc{ }  &  13.3127  & 0.0004  &  13.3127  & 0.0004  &  13.3127  & 0.0004  &  13.3127  & 0.0004  \\
\hline
$r_{\rm A}$           &  \mc{ }  &   0.1845  & 0.0094  &   0.1842  & 0.0094  &   0.1843  & 0.0098  &   0.1842  & 0.0099  \\
$r_{\rm b}$         &  \mc{ }  &   0.0193  & 0.0013  &   0.0192  & 0.0013  &   0.0192  & 0.0013  &   0.0192  & 0.0013  \\
$\sigma$ ($m$mag)   &  \mc{ }  &     \mc{2.1653}     &     \mc{2.1653}     &     \mc{2.1653}     &     \mc{2.1653}     \\
$\chi^2_{\rm \ red}$&  \mc{ }  &     \mc{1.0032}     &     \mc{1.0033}     &     \mc{1.0033}     &     \mc{1.0033}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                   &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1941  & 0.0065  &   0.1918  & 0.0052  &   0.1922  & 0.0057  &   0.1912  & 0.0047  &   0.1919  & 0.0052  \\
$k$                 &   0.10479 & 0.00097 &   0.10405 & 0.00093 &   0.10429 & 0.00093 &   0.10411 & 0.00092 &   0.10402 & 0.00089 \\
$i$ (deg.)          &  88.0     & 1.9     &  89.3     & 1.6     &  88.8     & 1.7     &  89.6     & 1.6     &  89.2     & 1.6     \\
$u_{\rm A}$           &   0.211   & 0.54    &   0.055   & 0.060   &$-$0.141   & 0.058   &   0.408   & 0.059   &   0.143   & 0.061   \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.32 perturbed} & \mc{0.60 perturbed} & \mc{0.28 perturbed} & \mc{0.28 perturbed} \\
$T_0$               &   5.7520  & 0.0003  &   5.7520  & 0.0003  &   5.7520  & 0.0003  &   5.7520  & 0.0003  &   5.7520  & 0.0003  \\
\hline
$r_{\rm A}$           &   0.1757  & 0.0058  &   0.1737  & 0.0047  &   0.1740  & 0.0050  &   0.1732  & 0.0042  &   0.1738  & 0.0046  \\
$r_{\rm b}$         &   0.01841 & 0.00071 &   0.01807 & 0.00056 &   0.01815 & 0.00062 &   0.01803 & 0.00050 &   0.01808 & 0.00054 \\
$\sigma$ ($m$mag)   &     \mc{1.8084}     &     \mc{1.8096}     &     \mc{1.8086}     &     \mc{1.8089}     &     \mc{1.8088}     \\
$\chi^2_{\rm \ red}$&     \mc{0.9616}     &     \mc{0.9629}     &     \mc{0.9618}     &     \mc{0.9621}     &     \mc{0.9621}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.1922  & 0.0057  &   0.1916  & 0.0057  &   0.1921  & 0.0056  &   0.1915  & 0.0055  \\
$k$                 &  \mc{ }  &   0.10465 & 0.00114 &   0.10447 & 0.00131 &   0.10456 & 0.00128 &   0.10446 & 0.00134 \\
$i$ (deg.)          &  \mc{ }  &  88.6     & 1.8     &  88.9     & 1.7     &  88.7     & 1.8     &  88.9     & 1.7     \\
$u_{\rm A}$           &  \mc{ }  &   0.21   & 0.20   &   0.06   & 0.88   &   0.25   & 0.33   &   0.19   & 0.12   \\
$v_{\rm A}$           &  \mc{ }  &   0.01   & 0.36   &   0.27   & 1.47   &   0.06   & 0.47   &   0.07   & 0.41   \\
$T_0$               &  \mc{ }  &   5.7520  & 0.0003  &   5.7520  & 0.0003  &   5.7520  & 0.0003  &   5.7520  & 0.0003  \\
\hline
$r_{\rm A}$           &  \mc{ }  &   0.1740  & 0.0051  &   0.1735  & 0.0051  &   0.0050  & 0.0050  &   0.1734  & 0.0050  \\
$r_{\rm b}$         &  \mc{ }  &   0.01820 & 0.00064 &   0.01812 & 0.00065 &   0.00062 & 0.00062 &   0.01811 & 0.00059 \\
$\sigma$ ($m$mag)   &  \mc{ }  &     \mc{1.8084}     &     \mc{1.8085}     &     \mc{1.8084}     &     \mc{1.8084}     \\
$\chi^2_{\rm \ red}$&  \mc{ }  &     \mc{0.9631}     &     \mc{0.9632}     &     \mc{0.9631}     &     \mc{0.9631}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                   &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1403  & 0.0058  &   0.1409  & 0.0059  &   0.1408  & 0.0060  &   0.1409  & 0.0060  &   0.1409  & 0.0060  \\
$k$                 &   0.1322  & 0.0014  &   0.1310  & 0.0015  &   0.1315  & 0.0015  &   0.1313  & 0.0015  &   0.1313  & 0.0016  \\
$i$ (deg.)          &  84.86    & 0.45    &  84.83    & 0.46    &  84.84    & 0.47    &  84.83    & 0.48    &  84.83    & 0.47    \\
$u_{\rm A}$           &   0.476   & 0.147   &   0.240   & 0.171   &   0.128   & 0.163   &   0.594   & 0.169   &   0.369   & 0.167   \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.30 perturbed} & \mc{0.53 perturbed} & \mc{0.25 perturbed} & \mc{0.20 perturbed} \\
$T_0$               &   8.73204 & 0.00021 &   8.73205 & 0.00022 &   8.73205 & 0.00022 &   8.73205 & 0.00022 &   8.73205 & 0.00021 \\
\hline
$r_{\rm A}$           &   0.1239  & 0.0050  &   0.1246  & 0.0050  &   0.1244  & 0.0051  &   0.1245  & 0.0052  &   0.1246  & 0.0052  \\
$r_{\rm b}$         &   0.01637 & 0.00079 &   0.01632 & 0.00079 &   0.01636 & 0.00083 &   0.01635 & 0.00081 &   0.01635 & 0.00081 \\
$\sigma$ ($m$mag)   &     \mc{1.8891}     &     \mc{1.8891}     &     \mc{1.8891}     &     \mc{1.8891}     &     \mc{1.8891}     \\
$\chi^2_{\rm \ red}$&     \mc{0.9988}     &     \mc{0.9989}     &     \mc{0.9989}     &     \mc{0.9989}     &     \mc{0.9989}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.1405  & 0.0074  &   0.1404  & 0.0066  &   0.1404  & 0.0071  &   0.1404  & 0.0075  \\
$k$                 &  \mc{ }  &   0.1318  & 0.0099  &   0.1321  & 0.0082  &   0.1322  & 0.0093  &   0.1321  & 0.0090  \\
$i$ (deg.)          &  \mc{ }  &  84.84    & 0.47    &  84.85    & 0.41    &  84.85    & 0.41    &  84.85    & 0.46    \\
$u_{\rm A}$           &  \mc{ }  &   0.40   & 1.63   &   0.43   & 3.24   &   0.47   & 1.19   &   0.46   & 0.67   \\
$v_{\rm A}$           &  \mc{ }  &   0.10   & 2.20    &   0.06   & 5.11   &   0.00   & 2.22   &   0.02   & 1.54   \\
$T_0$               &  \mc{ }  &   8.73205 & 0.00021 &   8.73205 & 8.73205 &   8.73204 & 0.00021 &   8.73204 & 0.00021 \\
\hline
$r_{\rm A}$           &  \mc{ }  &   0.1241  & 0.0071  &   0.1240  & 0.0063  &   0.1240  & 0.0069  &   0.1240  & 0.0072  \\
$r_{\rm b}$         &  \mc{ }  &   0.01636 & 0.00097 &   0.01639 & 0.00091 &   0.01639 & 0.00088 &   0.01638 & 0.00095 \\
$\sigma$ ($m$mag)   &  \mc{ }  &     \mc{1.8891}     &     \mc{1.8891}     &     \mc{1.8891}     &     \mc{1.8891}     \\
$\chi^2_{\rm \ red}$&  \mc{ }  &     \mc{1.0012}     &     \mc{1.0012}     &     \mc{1.0012}     &     \mc{1.0012}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                     &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1025  & 0.0029  &   0.1026  & 0.0031  &   0.1026  & 0.0030  &   0.1026  & 0.0031  &   0.1026  & 0.0029  \\
$k$                   &   0.11328 & 0.00082 &   0.11217 & 0.00092 &   0.1126  & 0.00092 &   0.1124  & 0.00087 &   0.1128  & 0.00091 \\
$i$ (deg.)            &  86.36    & 0.22    &  86.38    & 0.26    &  86.37    & 0.25    &  86.37    & 0.25    &  86.37    & 0.23    \\
$u_{\rm A}$           &   0.485   & 0.063   &   0.273   & 0.076   &   0.117   & 0.070   &   0.629   & 0.075   &   0.439   & 0.067   \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.30 perturbed} & \mc{0.58 perturbed} & \mc{0.28 perturbed} & \mc{0.10 perturbed} \\
$T_0$                 & 997.79205 & 0.00030 & 997.79205 & 0.00030 & 997.79205 & 0.00026 & 997.79202 & 0.00028 & 997.79206 & 0.00030 \\
\hline
$r_{\rm A}$           &   0.0920  & 0.0025  &   0.0922  & 0.0028  &   0.0922  & 0.0026  &   0.0923  & 0.0027  &   0.0922  & 0.0026  \\
$r_{\rm b}$           &   0.01043 & 0.00035 &   0.01038 & 0.00038 &   0.01038 & 0.00037 &   0.01037 & 0.00037 &   0.01040 & 0.00036 \\
$\sigma$ ($m$mag)     &     \mc{2.1309}     &     \mc{2.1320}     &     \mc{2.1316}     &     \mc{2.1318}     &     \mc{2.1314}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.1024  & 0.0018  &   0.1027  & 0.0017  &   0.1026  & 0.0018  &   0.1028  & 0.0018  \\
$k$                   &  \mc{ }  &   0.1221  & 0.0037  &   0.1208  & 0.0028  &   0.1212  & 0.0031  &   0.1210  & 0.0031  \\
$i$ (deg.)            &  \mc{ }  &  86.27    & 0.13    &  86.22    & 0.12    &  86.24    & 0.12    &  86.22    & 0.13    \\
$u_{\rm A}$           &  \mc{ }  &   1.79    & 0.39    &   3.62    & 0.89    &$-$0.31    & 0.21    &   1.18    & 0.23    \\
$v_{\rm A}$           &  \mc{ }  &$-$1.66    & 0.46    &$-$4.73    & 1.31    &$-$1.73    & 0.49    &$-$1.29    & 0.37    \\
$T_0$                 &  \mc{ }  & 997.79206 & 0.00029 & 997.79208 & 0.00028 & 997.79208 & 0.00028 & 997.79208 & 0.00028 \\
\hline
$r_{\rm A}$           &  \mc{ }  &   0.0913  & 0.0015  &   0.0916  & 0.0015  &   0.0915  & 0.0016  &   0.0917  & 0.0016  \\
$r_{\rm b}$           &  \mc{ }  &   0.01115 & 0.00039 &   0.01106 & 0.00031 &   0.01109 & 0.00034 &   0.01109 & 0.00036 \\
$\sigma$ ($m$mag)     &  \mc{ }  &     \mc{2.1248}     &     \mc{2.1248}     &     \mc{2.1249}     &     \mc{2.1248}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                     &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1065  & 0.0028  &   0.1055  & 0.0027  &   0.1056  & 0.0030  &   0.1056  & 0.0029  &   0.1056  & 0.0030  \\
$k$                   &   0.11108 & 0.00062 &   0.10992 & 0.00059 &   0.11031 & 0.00066 &   0.11012 & 0.00068 &   0.11054 & 0.00066 \\
$i$ (deg.)            &  86.01    & 0.22    &  86.11    & 0.22    &  86.10    & 0.24    &  86.10    & 0.22    &  86.09    & 0.23    \\
$u_{\rm A}$           &   0.339   & 0.076   &   0.124   & 0.081   &$-$0.022   & 0.081   &   0.486   & 0.083   &   0.304   & 0.079   \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.30 perturbed} & \mc{0.58 perturbed} & \mc{0.28 perturbed} & \mc{0.10 perturbed} \\
$T_0$                 & 997.79357 & 0.00028 & 997.79355 & 0.00026 & 997.79355 & 0.00026 & 997.79357 & 0.00028 & 997.79356 & 0.00026 \\
\hline
$r_{\rm A}$           &   0.0959  & 0.0024  &   0.0950  & 0.0024  &   0.0951  & 0.0027  &   0.0952  & 0.0026  &   0.0951  & 0.0027  \\
$r_{\rm b}$           &   0.01065 & 0.00031 &   0.01045 & 0.00031 &   0.01049 & 0.00034 &   0.01048 & 0.00032 &   0.01051 & 0.00034 \\
$\sigma$ ($m$mag)     &     \mc{1.9210}     &     \mc{1.9207}     &     \mc{1.9208}     &     \mc{1.9207}     &     \mc{1.9209}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.1019  & 0.0051  &   0.1079  & 0.0055  &   0.1068  & 0.0052  &   0.1064  & 0.0054  \\
$k$                   &  \mc{ }  &   0.1023  & 0.0044  &   0.1029  & 0.0027  &   0.1021  & 0.0034  &   0.1024  & 0.0039  \\
$i$ (deg.)            &  \mc{ }  &  86.68    & 0.40    &  86.27    & 0.35    &  86.31    & 0.32    &  86.41    & 0.36    \\
$u_{\rm A}$           &  \mc{ }  &$-$1.20    & 1.12    &$-$4.34    & 2.03    &   2.25    & 0.95    &$-$0.26    & 0.41    \\
$v_{\rm A}$           &  \mc{ }  &   2.63    & 1.79    &   7.78    & 3.34    &   2.93    & 1.51    &   2.13    & 1.16    \\
$T_0$                 &  \mc{ }  & 997.79359 & 0.00026 & 997.79360 & 0.00028 & 997.79358 & 0.00024 & 997.79360 & 0.00027 \\
\hline
$r_{\rm A}$           &  \mc{ }  &   0.0924  & 0.0047  &   0.0978  & 0.0050  &   0.0970  & 0.0049  &   0.0965  & 0.0050  \\
$r_{\rm b}$           &  \mc{ }  &   0.00945 & 0.00051 &   0.01007 & 0.00042 &   0.01000 & 0.00039 &   0.00988 & 0.00046 \\
$\sigma$ ($m$mag)     &  \mc{ }  &     \mc{1.9190}     &     \mc{1.9194}     &     \mc{1.9194}     &     \mc{1.9190}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                   &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1469  & 0.0058  &   0.1468  & 0.0064  &   0.1469  & 0.0060  &   0.1468  & 0.0052  &   0.1469  & 0.0061  \\
$k$                 &   0.1026  & 0.0010  &   0.1021  & 0.0011  &   0.1023  & 0.0011  &   0.1021  & 0.0011  &   0.1022  & 0.0011  \\
$i$ (deg.)          &  85.98    & 0.59    &  86.05    & 0.68    &  86.02    & 0.61    &  86.04    & 0.65    &  86.02    & 0.62    \\
$u_{\rm A}$           &   0.223   & 0.063   &   0.011   & 0.075   &$-$0.130   & 0.070   &   0.396   & 0.071   &   0.143   & 0.074   \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.32 perturbed} & \mc{0.60 perturbed} & \mc{0.30 perturbed} & \mc{0.20 perturbed} \\
$P$ (days)          & 3.101257 & 0.000005 & 3.101258 & 0.000005 & 3.101257 & 0.000005 & 3.101257 & 0.000005 & 3.101258 & 0.000005 \\
$T_0$               & 583.64596 & 0.00028 & 583.64593 & 0.00028 & 583.64594 & 0.00028 & 583.64593 & 0.00027 & 583.64594 & 0.00029 \\
\hline
$r_{\rm A}$           &   0.1332  & 0.0053  &   0.1332  & 0.0057  &   0.1333  & 0.0054  &   0.1332  & 0.0055  &   0.1333  & 0.0054  \\
$r_{\rm b}$         &   0.01368 & 0.00062 &   0.01359 & 0.00068 &   0.01363 & 0.00066 &   0.01361 & 0.00068 &   0.01362 & 0.00067 \\
$\sigma$ ($m$mag)   &     \mc{1.6660}     &     \mc{1.6691}     &     \mc{1.6675}     &     \mc{1.6684}     &     \mc{1.6683}     \\
$\chi^2_{\rm \ red}$&     \mc{0.9747}     &     \mc{0.9745}     &     \mc{0.9744}     &     \mc{0.9745}     &     \mc{0.9745}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.1466  & 0.0070  &   0.1470  & 0.0067  &   0.1465  & 0.0070  &   0.1461  & 0.0067  \\
$k$                 &  \mc{ }  &   0.1022  & 0.0019  &   0.1022  & 0.0023  &   0.1022  & 0.0020  &   0.1022  & 0.0021  \\
$i$ (deg.)          &  \mc{ }  &  86.04    & 0.79    &  86.01    & 0.77    &  86.06    & 0.80    &  86.09    & 0.80    \\
$u_{\rm A}$           &  \mc{ }  &   0.07   & 0.38   &$-$0.20   & 1.45   &   0.36  & 0.46   &   0.17   & 0.20   \\
$v_{\rm A}$           &  \mc{ }  &   0.22   & 0.61   &   0.67   & 2.37   &   0.24   & 0.74   &   0.15   & 0.56   \\
$T_0$               &  \mc{ }  & 583.64594 & 0.00028 & 583.64594 & 0.00030 & 583.64594 & 0.00029 & 583.64595 & 0.00027 \\
\hline
$r_{\rm A}$           &  \mc{ }  &   0.1330  & 0.0062  &   0.1334  & 0.0059  &   0.1329  & 0.0061  &   0.1326  & 0.0059  \\
$r_{\rm b}$         &  \mc{ }  &   0.01360 & 0.00082 &   0.01364 & 0.00079 &   0.01358 & 0.00081 &   0.01355 & 0.00082 \\
$\sigma$ ($m$mag)   &  \mc{ }  &     \mc{1.6679}     &     \mc{1.6677}     &     \mc{1.6676}     &     \mc{1.6673}     \\
$\chi^2_{\rm \ red}$&  \mc{ }  &     \mc{0.9768}     &     \mc{0.9770}     &     \mc{0.9769}     &     \mc{0.9769}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                     &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1881  & 0.0080  &   0.1885  & 0.0098  &   0.1880  & 0.0088  &   0.1882  & 0.0089  &   0.1873  & 0.0092  \\
$k$                   &   0.1183  & 0.0014  &   0.1174  & 0.0017  &   0.1175  & 0.0015  &   0.1176  & 0.0015  &   0.1172  & 0.0016  \\
$i$ (deg.)            &  82.96    & 0.65    &  82.95    & 0.79    &  83.00    & 0.74    &  82.98    & 0.74    &  83.07    & 0.76    \\
$u_{\rm A}$           &   0.48    & 0.14    &   0.29    & 0.19    &   0.13    & 0.16    &   0.58    & 0.17    &   0.40    & 0.17    \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.25 perturbed} & \mc{0.55 perturbed} & \mc{0.20 perturbed} & \mc{0.20 perturbed} \\
$T_0$                 & 890.67095 & 0.00047 & 890.67095 & 0.00049 & 890.67095 & 0.00047 & 890.67095 & 0.00045 & 890.67096 & 0.00047 \\
\hline                                                                                                                              %
$r_{\rm A}$           &   0.1682  & 0.0070  &   0.1687  & 0.0086  &   0.1682  & 0.0076  &   0.1684  & 0.0078  &   0.1676  & 0.0080  \\
$r_{\rm b}$           &   0.0199  & 0.0010  &   0.01980 & 0.0012  &   0.0198  & 0.0011  &   0.0198  & 0.0011  &   0.0196  & 0.0011  \\
$\sigma$ ($m$mag)     &     \mc{0.9756}     &     \mc{0.9774}     &     \mc{0.9771}     &     \mc{0.9771}     &     \mc{0.9777}     \\
$\chi^2_{\rm \ red}$  &     \mc{1.8409}     &     \mc{1.8470}     &     \mc{1.8459}     &     \mc{1.8459}     &     \mc{1.8480}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.1835  & 0.0053  &   0.1837  & 0.0049  &   0.1838  & 0.0052  &   0.1841  & 0.0052  \\
$k$                   &  \mc{ }  &   0.1289  & 0.0107  &   0.1274  & 0.0085  &   0.1278  & 0.0096  &   0.1274  & 0.0091  \\
$i$ (deg.)            &  \mc{ }  &  83.11    & 0.40    &  83.03    & 0.40    &  83.05    & 0.41    &  83.03    & 0.41    \\
$u_{\rm A}$           &  \mc{ }  &   1.95    & 0.90    &   4.04    & 2.03    &$-$0.39    & 0.49    &   1.27    & 0.54    \\
$v_{\rm A}$           &  \mc{ }  &$1$1.84    & 1.10    &$-$5.34    & 2.98    &$-$1.93    & 1.15    &$-$1.43    & 0.92    \\
$T_0$                 &  \mc{ }  & 890.67098 & 0.00048 & 890.67097 & 0.00044 & 890.67098 & 0.00048 & 890.67098 & 0.00044 \\
\hline                                                                                                                   %
$r_{\rm A}$           &  \mc{ }  &   0.1626  & 0.0051  &   0.1629  & 0.0044  &   0.1629  & 0.0046  &   0.1633  & 0.0048  \\
$r_{\rm b}$           &  \mc{ }  &   0.0210  & 0.0017  &   0.0208  & 0.0014  &   0.0208  & 0.0016  &   0.0208  & 0.0015  \\
$\sigma$ ($m$mag)     &  \mc{ }  &     \mc{0.9666}     &     \mc{0.9659}     &     \mc{0.9662}     &     \mc{0.9662}     \\
$\chi^2_{\rm \ red}$  &  \mc{ }  &     \mc{1.8336}     &     \mc{1.8310}     &     \mc{1.8321}     &     \mc{1.8323}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                     &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1636  & 0.0093  &   0.1634  & 0.0095  &   0.1634  & 0.0096  &   0.1633  & 0.0093  &   0.1633  & 0.0092  \\
$k$                   &   0.11764 & 0.00067 &   0.11720 & 0.00068 &   0.11722 & 0.00069 &   0.11710 & 0.00069 &   0.1174  & 0.00067 \\
$i$ (deg.)            &  84.61    & 0.74    &  84.64    & 0.76    &  84.64    & 0.75    &  84.65    & 0.74    &  84.64    & 0.72    \\
$u_{\rm A}$           &   0.00    & 0.11    &$-$0.19    & 0.13    &$-$0.35    & 0.12    &   0.13    & 0.12    &$-$0.05    & 0.11    \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.25 perturbed} & \mc{0.55 perturbed} & \mc{0.25 perturbed} & \mc{0.10 perturbed} \\
$T_0$                 & 890.67095 & 0.00044 & 890.67095 & 0.00047 & 890.67095 & 0.00043 & 890.67095 & 0.00043 & 890.67095 & 0.00044 \\
\hline                                                                                                                              %
$r_{\rm A}$           &   0.1463  & 0.0083  &   0.1463  & 0.00086 &   0.1462  & 0.0085  &   0.1462  & 0.0084  &   0.1462  & 0.0082  \\
$r_{\rm b}$           &   0.0172  & 0.0010  &   0.0171  & 0.0010  &   0.0171  & 0.0010  &   0.0181  & 0.0010  &   0.0172  & 0.0010  \\
$\sigma$ ($m$mag)     &     \mc{0.7155}     &     \mc{0.7149}     &     \mc{0.7150}     &     \mc{0.7149}     &     \mc{0.7151}     \\
$\chi^2_{\rm \ red}$  &     \mc{1.6819}     &     \mc{1.6790}     &     \mc{1.6797}     &     \mc{1.6792}     &     \mc{1.6802}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.1402  & 0.0040  &   0.1575  & 0.0110  &   0.1536  & 0.0077  &   0.1565  & 0.0110  \\
$k$                   &  \mc{ }  &   0.1015  & 0.0027  &   0.1125  & 0.0055  &   0.1050  & 0.0018  &   0.1141  & 0.0059  \\
$i$ (deg.)            &  \mc{ }  &  88.98    & 1.13    &  85.54    & 1.02    &  86.64    & 0.97    &  85.48    & 0.99    \\
$u_{\rm A}$           &  \mc{ }  &$-$0.54    & 0.22    &$-$3.54    & 3.53    &   3.04    & 0.25    &$-$0.30    & 0.50    \\
$v_{\rm A}$           &  \mc{ }  &   2.56    & 0.43    &   6.00    & 5.89    &   3.92    & 0.48    &   1.13    & 1.70    \\
$T_0$                 &  \mc{ }  & 890.67093 & 0.00046 & 890.67098 & 0.00048 & 890.67100 & 0.00045 & 890.67097 & 0.00048 \\
\hline                                                                                                                   %
$r_{\rm A}$           &  \mc{ }  &   0.1272  & 0.0036  &   0.1416  & 0.0099  &   0.1390  & 0.0068  &   0.1405  & 0.0101  \\
$r_{\rm b}$           &  \mc{ }  &   0.0129  & 0.00047 &   0.0159  & 0.0013  &   0.0146  & 0.00090 &   0.0160  & 0.0012  \\
$\sigma$ ($m$mag)     &  \mc{ }  &     \mc{0.6875}     &     \mc{0.7142}     &     \mc{0.7131}     &     \mc{0.7142}     \\
$\chi^2_{\rm \ red}$  &  \mc{ }  &     \mc{1.5941}     &     \mc{1.7020}     &     \mc{1.6994}     &     \mc{1.7020}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                     &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.273   & 0.033   &   0.275   & 0.035   &   0.275   & 0.033   &   0.275   & 0.031   &   0.274   & 0.033   \\
$k$                   &   0.1022  & 0.0053  &   0.1012  & 0.0056  &   0.1015  & 0.0053  &   0.1013  & 0.0047  &   0.1017  & 0.0052  \\
$i$ (deg.)            &  78.8     & 2.5     &  78.7     & 2.8     &  78.7     & 2.7     &  78.7     & 2.5     &  78.8     & 2.6     \\
$u_{\rm A}$           &   0.69    & 0.28    &   0.49    & 0.33    &   0.32    & 0.32    &   0.79    & 0.35    &   0.63    & 0.30    \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.25 perturbed} & \mc{0.55 perturbed} & \mc{0.23 perturbed} & \mc{0.10 perturbed} \\
$T_0$                 & 936.59816 & 0.00067 & 936.59814 & 0.00066 & 936.59813 & 0.00067 & 936.59814 & 0.00064 & 936.59814 & 0.00064 \\
\hline
$r_{\rm A}$           &   0.248   & 0.030   &   0.250   & 0.031   &   0.250   & 0.030   &   0.250   & 0.028   &   0.249   & 0.030   \\
$r_{\rm b}$           &   0.0253  & 0.0035  &   0.0253  & 0.0037  &   0.0254  & 0.0037  &   0.0253  & 0.0034  &   0.0253  & 0.0035  \\
$\sigma$ ($m$mag)     &     \mc{0.8418}     &     \mc{0.8429}     &     \mc{0.8428}     &     \mc{0.8429}     &     \mc{0.8425}     \\
$\chi^2_{\rm \ red}$  &     \mc{0.8062}     &     \mc{0.8083}     &     \mc{0.8080}     &     \mc{0.8083}     &     \mc{0.8075}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.258   & 0.015   &   0.266   & 0.018   &   0.259   & 0.015   &   0.259   & 0.015   \\
$k$                   &  \mc{ }  &   0.121   & 0.014   &   0.113   & 0.010   &   0.118   & 0.013   &   0.118   & 0.012   \\
$i$ (deg.)            &  \mc{ }  &  79.7     & 0.9     &  79.1     & 1.1     &  79.5     & 0.9     &  79.5     & 0.9     \\
$u_{\rm A}$           &  \mc{ }  &   2.56    & 0.67    &   3.96    & 1.80    &$-$0.26    & 0.37    &   1.72    & 0.51    \\
$v_{\rm A}$           &  \mc{ }  &$-$2.28    & 0.76    &$-$4.83    & 2.58    &$-$2.26    & 0.92    &$-$1.70    & 0.77    \\
$T_0$                 &  \mc{ }  & 936.59827 & 0.00058 & 936.59817 & 0.00062 & 936.59826 & 0.00056 & 936.59827 & 0.00061 \\
\hline
$r_{\rm A}$           &  \mc{ }  &   0.230   & 0.014   &   0.239   & 0.017   &   0.232   & 0.015   &   0.232   & 0.014   \\
$r_{\rm b}$           &  \mc{ }  &   0.0279  & 0.0028  &   0.0270  & 0.0026  &   0.0274  & 0.0026  &   0.0273  & 0.0027  \\
$\sigma$ ($m$mag)     &  \mc{ }  &     \mc{0.8229}     &     \mc{0.8241}     &     \mc{0.8219}     &     \mc{0.8224}     \\
$\chi^2_{\rm \ red}$  &  \mc{ }  &     \mc{0.7834}     &     \mc{0.7857}     &     \mc{0.7816}     &     \mc{0.7825}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                     &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.236   & 0.043   &   0.265   & 0.039   &   0.252   & 0.041   &   0.347   & 0.018   &   0. 333  & 0.042   \\
$k$                   &   0.0890  & 0.0104  &   0.0912  & 0.0090  &   0.0900  & 0.0099  &   0.0918  & 0.0113  &   0.0999  & 0.0081  \\
$i$ (deg.)            &  83.3     & 4.3     &  81.4     & 3.3     &  82.3     & 3.5     &  73.4     & 1.5     &  77.3     & 2.5     \\
$u_{\rm A}$           &   1.14    & 0.31    &   1.06    & 0.30    &   1.06    & 0.29    &$-$0.84    & 3.43    &   1.36    & 0.11    \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.28 perturbed} & \mc{0.60 perturbed} & \mc{0.25 perturbed} & \mc{0.10  perturbed} \\
$T_0$                 & 936.59811 & 0.00049 & 936.59811 & 0.00049 & 936.59814 & 0.00049 & 936.59852 & 0.00046 & 936.59843 & 0.00046 \\
\hline
$r_{\rm A}$           &   0.217   & 0.037   &   0.243   & 0.034   &   0.231   & 0.035   &   0.318   & 0.019   &   0.303   & 0.036   \\
$r_{\rm b}$           &   0.0193  & 0.0059  &   0.0221  & 0.0051  &   0.0208  & 0.0052  &   0.0292  & 0.0023  &   0.0302  & 0.0058  \\
$\sigma$ ($m$mag)     &     \mc{0.8531}     &     \mc{0.8514}     &     \mc{0.8521}     &     \mc{0.8452}     &     \mc{0.8550}     \\
$\chi^2_{\rm \ red}$  &     \mc{0.8257}     &     \mc{0.8226}     &     \mc{0.8237}     &     \mc{0.9114}     &     \mc{0.8290}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.255   & 0.037   &   0.225   & 0.037   &   0.259   & 0.034   &   0.257   & 0.034   \\
$k$                   &  \mc{ }  &   0.0900  & 0.0099  &   0.0910  & 0.0091  &   0.0906  & 0.0092  &   0.0904  & 0.0096  \\
$i$ (deg.)            &  \mc{ }  &  82.1     & 3.0     &  83.7     & 2.4     &  81.7     & 2.9     &  81.9     & 2.9     \\
$u_{\rm A}$           &  \mc{ }  &   1.06    & 0.64    &   1.54    & 1.42    &   1.32    & 0.71    &   1.13    & 0.38    \\
$v_{\rm A}$           &  \mc{ }  &   0.25    & 0.99    &$-$0.84    & 2.44    &   0.37    & 1.02    &   0.24    & 0.78    \\
$T_0$                 &  \mc{ }  & 936.59811 & 0.00049 & 936.59806 & 0.00050 & 936.59807 & 0.00048 & 936.59808 & 0.00048 \\
\hline
$r_{\rm A}$           &  \mc{ }  &   0.234   & 0.033   &   0.206   & 0.033   &   0.238   & 0.029   &   0.236   & 0.030   \\
$r_{\rm b}$           &  \mc{ }  &   0.0210  & 0.0050  &   0.0188  & 0.0049  &   0.0215  & 0.0045  &   0.0213  & 0.0045  \\
$\sigma$ ($m$mag)     &  \mc{ }  &     \mc{0.8509}     &     \mc{0.8531}     &     \mc{0.8506}     &     \mc{0.8509}     \\
$\chi^2_{\rm \ red}$  &  \mc{ }  &     \mc{0.8353}     &     \mc{0.8394}     &     \mc{0.8348}     &     \mc{0.8354}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                   &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.0954  & 0.0036  &   0.0950  & 0.0040  &   0.0954  & 0.0037  &   0.0953  & 0.0036  &   0.0953  & 0.0039  \\
$k$                 &   0.1324  & 0.0017  &   0.1313  & 0.0021  &   0.1318  & 0.0018  &   0.1316  & 0.0018  &   0.1314  & 0.0019  \\
$i$ (deg.)          &  88.03    & 0.47    &  88.15    & 0.61    &  88.08    & 0.51    &  88.11    & 0.51    &  88.12    & 0.56    \\
$u_{\rm A}$           &   0.454   & 0.051   &   0.320   & 0.064   &   0.189   & 0.057   &   0.604   & 0.061   &   0.405   & 0.060   \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.26 perturbed} & \mc{0.45 perturbed} & \mc{0.22 perturbed} & \mc{0.20 perturbed} \\
$T_0$               & 799.75165 & 0.00019 & 799.75165 & 0.00021 & 799.75165 & 0.00020 & 799.75165 & 0.00020 & 799.75165 & 0.00020 \\
\hline
$r_{\rm A}$           &   0.0843  & 0.0030  &   0.0840  & 0.0034  &   0.0843  & 0.0031  &   0.0842  & 0.0031  &   0.0842  & 0.0034  \\
$r_{\rm b}$         &   0.01116 & 0.00053 &   0.01103 & 0.00061 &   0.01111 & 0.00053 &   0.01108 & 0.00054 &   0.01107 & 0.00058 \\
$\sigma$ ($m$mag)   &     \mc{2.0830}     &     \mc{2.0828}     &     \mc{2.0828}     &     \mc{2.0827}     &     \mc{2.0828}     \\
$\chi^2_{\rm \ red}$&     \mc{0.9786}     &     \mc{0.9778}     &     \mc{0.9781}     &     \mc{0.9779}     &     \mc{0.9779}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.0950  & 0.0040  &   0.0954  & 0.0042  &   0.0951  & 0.0040  &   0.0951  & 0.0039  \\
$k$                 &  \mc{ }  &   0.1313  & 0.0033  &   0.1314  & 0.0040  &   0.1312  & 0.0040  &   0.1313  & 0.0047  \\
$i$ (deg.)          &  \mc{ }  &  88.16    & 0.73    &  88.11    & 0.63    &  88.15    & 0.67    &  88.15    & 0.64    \\
$u_{\rm A}$           &  \mc{ }  &   0.33   & 0.22   &$-$0.03   & 1.23   &   0.66   & 0.51   &   0.40   & 0.12   \\
$v_{\rm A}$           &  \mc{ }  &   0.24   & 0.44   &   0.83   & 2.14   &   0.29   & 0.70   &   0.22   & 0.65   \\
$T_0$               &  \mc{ }  & 799.75165 & 0.00021 & 799.75165 & 0.00020 & 799.75165 & 0.00020 & 799.75165 & 0.00019 \\
\hline
$r_{\rm A}$           &  \mc{ }  &   0.0839  & 0.0034  &   0.0843  & 0.0036  &   0.0841  & 0.0033  &   0.0841  & 0.0033  \\
$r_{\rm b}$         &  \mc{ }  &   0.01102 & 0.00068 &   0.01108 & 0.00066 &   0.01103 & 0.00066 &   0.01104 & 0.00064 \\
$\sigma$ ($m$mag)   &  \mc{ }  &     \mc{2.0828}     &     \mc{2.0828}     &     \mc{2.0828}     &     \mc{2.0828}     \\
$\chi^2_{\rm \ red}$&  \mc{ }  &     \mc{0.9804}     &     \mc{0.9806}     &     \mc{0.9805}     &     \mc{0.9805}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                   &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.228   & 0.017   &   0.231   & 0.020   &   0.231   & 0.018   &   0.231   & 0.019   &   0.231   & 0.020   \\
$k$                   &   0.0941  & 0.0021  &   0.0937  & 0.0022  &   0.0938  & 0.0020  &   0.0937  & 0.0022  &   0.0937  & 0.0023  \\
$i$ (deg.)            &  83.5     & 1.7     &  83.2     & 2.0     &  83.3     & 1.8     &  83.3     & 2.0     &  83.3     & 2.0     \\
$u_{\rm A}$           &   0.534   & 0.071   &   0.341   & 0.099   &   0.166   & 0.088   &   0.684   & 0.086   &   0.464   & 0.088   \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.30 perturbed} & \mc{0.60 perturbed} & \mc{0.25 perturbed} & \mc{0.20 perturbed} \\
$T_0$                 & 142.59118 & 0.00033 & 142.59121 & 0.00035 & 142.59120 & 0.00033 & 142.59121 & 0.00034 & 142.59121 & 0.00034 \\
\hline
$r_{\rm A}$           &   0.208   & 0.016   &   0.212   & 0.017   &   0.211   & 0.016   &   0.211   & 0.017   &   0.211   & 0.018   \\
$r_{\rm b}$           &   0.0196  & 0.0018  &   0.0198  & 0.0021  &   0.0198  & 0.0019  &   0.0198  & 0.0020  &   0.0197  & 0.0021  \\
$\sigma$ ($m$mag)     &     \mc{1.2781}     &     \mc{1.2799}     &     \mc{1.2790}     &     \mc{1.2793}     &     \mc{1.2794}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.226   & 0.016   &   0.224   & 0.016   &   0.225   & 0.017   &   0.227   & 0.017   \\
$k$                   &  \mc{ }  &   0.0944  & 0.0034  &   0.0946  & 0.0034  &   0.0944  & 0.0034  &   0.095   & 0.0037  \\
$i$ (deg.)            &  \mc{ }  &  83.6     & 1.9     &  83.7     & 2.1     &  83.7     & 1.9     &  83.5     & 1.8     \\
$u_{\rm A}$           &  \mc{ }  &   0.68   & 0.43   &   1.13   & 1.28   &   0.39   & 0.45   &   0.61   & 0.22   \\
$v_{\rm A}$           &  \mc{ }  &$-$0.22   & 0.65   &$-$0.96   & 2.09   &$-$0.25   & 0.76   &$-$0.19   & 0.59   \\
$T_0$                 &  \mc{ }  & 142.59116 & 0.00034 & 142.59115 & 0.00032 & 142.59116 & 0.00033 & 142.59118 & 0.00032 \\
\hline
$r_{\rm A}$           &  \mc{ }  &   0.206   & 0.014   &   0.205   & 0.015   &   0.206   & 0.015   &   0.208   & 0.015   \\
$r_{\rm b}$           &  \mc{ }  &   0.0195  & 0.0019  &   0.0194  & 0.0019  &   0.0194  & 0.0020  &   0.0196  & 0.0019  \\
$\sigma$ ($m$mag)     &  \mc{ }  &     \mc{1.2801}     &     \mc{1.2803}     &     \mc{1.2801}     &     \mc{1.2800}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                   &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.0794  & 0.0024  &   0.0790  & 0.0024  &   0.0794  & 0.0023  &   0.0790  & 0.0023  &   0.0791  & 0.0025  \\
$k$                   &   0.08313 & 0.00072 &   0.08283 & 0.00075 &   0.08259 & 0.00078 &   0.08300 & 0.00077 &   0.08291 & 0.00074 \\
$i$ (deg.)            &  86.41    & 0.15    &  86.41    & 0.15    &  86.41    & 0.15    &  86.44    & 0.14    &  86.44    & 0.15    \\
$u_{\rm A}$           & \mc{0.10 perturbed}&\mc{$-$0.05 perturbed}&\mc{$-$0.11 perturbed}&\mc{0.18 perturbed} & \mc{0.05 perturbed} \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.20 perturbed} & \mc{0.25 perturbed} & \mc{0.14 perturbed} & \mc{0.10 perturbed} \\
$T_0$                 & 280.78212 & 0.00011 & 280.78211 & 0.00011 & 280.78212 & 0.00011 & 280.78212 & 0.00010 & 280.78212 & 0.00010 \\
\hline
$r_{\rm A}$           &   0.07332 & 0.0022  &   0.0730  & 0.0022  &   0.0734  & 0.0021  &   0.0730  & 0.0021  &   0.0730  & 0.0023  \\
$r_{\rm b}$           &   0.006095& 0.00019 &   0.00604 & 0.00020 &   0.00606 & 0.00018 &   0.00606 & 0.00018 &   0.00606 & 0.00019 \\
$\sigma$ ($m$mag)     &     \mc{0.7043}     &     \mc{0.7051}     &     \mc{0.7041}     &     \mc{0.7049}     &     \mc{0.7048}     \\
$\chi^2_{\rm \ red}$  &     \mc{1.3718}     &     \mc{1.3748}     &     \mc{1.3712}     &     \mc{1.3743}     &     \mc{1.3738}     \\
\hline \hline \end{tabular}
\begin{tabular}{l c c c c c}
\hline \hline
\                   & Linear LD law & Quadratic LD law & Square-root LD law & Logarithmic LD law \\
\hline
\multicolumn{5}{l}{APT ($b$+$y$/2) light curve from \citet{Sato+05apj}} \\
\hline
$r_{\rm A}+r_{\rm b}$ & \er{0.143}{0.062}{0.019}       & \er{0.145}{0.065}{0.017}       & \er{0.144}{0.060}{0.017}       & \er{0.158}{0.065}{0.015}       \\[3pt]
$k$                   & \er{0.0464}{0.0033}{0.0028}    & \er{0.0463}{0.0033}{0.0029}    & \er{0.0482}{0.0031}{0.0035}    & \er{0.0480}{0.0033}{0.0030}    \\[3pt]
$i$ (deg.)            & 82.0 to 90.0                   & 83.0 to 90.0                   & 83.0 to 90.0                   & 83.0 to 90.0                   \\[3pt]
$u_{\rm A}$           & \er{0.735}{0.35}{0.26}         & \er{0.510}{0.392}{0.302}       & \er{0.331}{0.358}{0.271}       & \er{0.780}{0.298}{0.305}       \\[3pt]
$v_{\rm A}$           &                                & 0.25 perturbed                 & 0.55 perturbed                 & 0.20 perturbed                 \\[3pt]
$P$ (days)            & \er{2.87555}{0.00037}{0.00034} & \er{2.87560}{0.00031}{0.00036} & \er{2.87558}{0.00034}{0.00036} & \er{2.87286}{0.00031}{0.00034} \\[3pt]
$T_0$                 & \er{527.8729}{0.0004}{0.0003}  & \er{527.8729}{0.0016}{0.0015}  & \er{527.8729}{0.0014}{0.0015}  & \er{527.8729}{0.0014}{0.0015}  \\
\hline
$r_{\rm A}$           & \er{0.136}{0.062}{0.028}       & \er{0.139}{0.062}{0.016}       & \er{0.153}{0.057}{0.016}       & \er{0.151}{0.061}{0.014}       \\[3pt]
$r_{\rm b}$           & \er{0.00633}{0.0039}{0.0009}   & \er{0.0064}{0.0009}{0.0040}    & \er{0.0072}{0.0037}{0.0008}    & \er{0.0071}{0.0041}{0.0007}    \\[3pt]
$\sigma$ ($m$mag)     & 1.8014                         & 1.8022                         & 1.8018                         & 1.8019                         \\
\hline
\multicolumn{5}{l}{FLWO $g$ light curve from \citet{Charbonneau+06apj}} \\
\hline
$r_{\rm A}+r_{\rm b}$ & \er{0.162}{0.045}{0.014}      & \er{0.158}{0.010}{0.004}      & \er{0.158}{0.014}{0.004}      & \er{0.147}{0.008}{0.004}      \\[3pt]
$k$                   & \er{0.0491}{0.0039}{0.0027}   & \er{0.0533}{0.0018}{0.0014}   & \er{0.0538}{0.0019}{0.0014}   & \er{0.0485}{0.0025}{0.0024}   \\[3pt]
$i$ (deg.)            & 82.0 to 90.0                  & 86.0 to 90.0                  & 86.0 to 90.0                  & 87.0 to 90.0                  \\[3pt]
$u_{\rm A}$           & 0.73 perturbed                & 0.52 perturbed                & 0.42 perturbed                & 0.80 perturbed                \\[3pt]
$v_{\rm A}$           &                               & 0.24 perturbed                & 0.41 perturbed                & 0.20 perturbed                \\[3pt]
$T_0$                 & \er{527.8750}{0.0013}{0.0014} & \er{527.8749}{0.0034}{0.0099} & \er{527.8749}{0.0013}{0.0012} & \er{527.8751}{0.0011}{0.0012} \\
\hline
$r_{\rm A}$           & \er{0.154}{0.013}{0.042}      & \er{0.150}{0.0034}{0.0099}    & \er{0.150}{0.013}{0.004}      & \er{0.140}{0.004}{0.008}      \\[3pt]
$r_{\rm b}$           & \er{0.0075}{0.0009}{0.0030}   & \er{0.0080}{0.0003}{0.0007}   & \er{0.0080}{0.0009}{0.0003}   & \er{0.0068}{0.0004}{0.0007}   \\[3pt]
$\sigma$ ($m$mag)     & 2.4386                        & 2.2049                        & 2.2054                        & 2.4354                        \\[3pt]
$\chi^2_{\rm \ red}$  & 1.0053                        & 1.0019                        & 1.0027                        & 1.0018                        \\
\hline
\multicolumn{5}{l}{FLWO $r$ light curve from \citet{Charbonneau+06apj}} \\
\hline
$r_{\rm A}+r_{\rm b}$ & \er{0.162}{0.045}{0.014}      & \er{0.147}{0.009}{0.004}      & \er{0.148}{0.023}{0.004}      & \er{0.147}{0.008}{0.004}                    \\[3pt]
$k$                   & \er{0.0491}{0.0039}{0.0027}   & \er{0.0484}{0.0023}{0.0023}   & \er{0.0486}{0.0024}{0.0024}   & \er{0.0485}{0.0025}{0.0024}                 \\[3pt]
$i$ (deg.)            & 82.0 to 90.0                  & 87.0 to 90.0                  & 85.0 to 90.0                  & 87.0 to 90.0                                \\[3pt]
$u_{\rm A}$           & 0.61 perturbed                & 0.35 perturbed                & 0.19 perturbed                & 0.70 perturbed                              \\[3pt]
$v_{\rm A}$           &                               & 0.32 perturbed                & 0.55 perturbed                & 0.27 perturbed                              \\[3pt]
$T_0$                 & \er{527.8750}{0.0013}{0.0014} & \er{527.8750}{0.0012}{0.0012} & \er{527.8751}{0.0012}{0.0012} & \er{527.8751}{0.0011}{0.0012}               \\
\hline
$r_{\rm A}$           & \er{0.154}{0.042}{0.013}      & \er{0.140}{0.008}{0.004}      & \er{0.141}{0.022}{0.004}      & \er{0.140}{0.008}{0.004}                    \\[3pt]
$r_{\rm b}$           & \er{0.0076}{0.0028}{0.0009}   & \er{0.0068}{0.0006}{0.0004}   & \er{0.0068}{0.0012}{0.0004}   & \er{0.0068}{0.0007}{0.0004}                 \\[3pt]
$\sigma$ ($m$mag)     & 2.4386                        & 2.4362                        & 2.4353                        & 2.4354                                      \\[3pt]
$\chi^2_{\rm \ red}$  & 1.0053                        & 1.0027                        & 1.0017                        & 1.0018                                      \\
\hline \hline \end{tabular}

==> (inline-1) <==
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                     &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1190  & 0.0068  &   0.1194  & 0.0066  &   0.1193  & 0.0069  &   0.1194  & 0.0069  &   0.1192  & 0.0073  \\
$k$                   &   0.1509  & 0.0034  &   0.1500  & 0.0036  &   0.1504  & 0.0037  &   0.1502  & 0.0033  &   0.1497  & 0.0039  \\
$i$ (deg.)            &  86.56    & 0.61    &  86.56    & 0.64    &  86.55    & 0.65    &  86.55    & 0.64    &  86.59    & 0.69    \\
$u_{\rm A}$           &   0.541   & 0.123   &   0.413   & 0.148   &   0.309   & 0.133   &   0.651   & 0.139   &   0.481   & 0.148   \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.21 perturbed} & \mc{0.38 perturbed} & \mc{0.18 perturbed} & \mc{0.20 perturbed} \\
$T_0$                 & 642.70584 & 0.00025 & 642.70584 & 0.00026 & 642.70584 & 0.00025 & 642.70584 & 0.00024 & 642.70584 & 0.00025 \\
\hline
$r_{\rm A}$           &   0.1034  & 0.0056  &   0.1038  & 0.0055  &   0.1037  & 0.0057  &   0.1038  & 0.0057  &   0.1037  & 0.0060  \\
$r_{\rm b}$           &   0.0156  & 0.0011  &   0.0156  & 0.0012  &   0.0156  & 0.0012  &   0.0156  & 0.0012  &   0.0155  & 0.0013  \\
$\sigma$ ($m$mag)     &     \mc{4.9239}     &     \mc{4.9249}     &     \mc{4.9243}     &     \mc{4.9245}     &     \mc{4.9249}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.1184  & 0.0052  &   0.1181  & 0.0059  &   0.1182  & 0.0064  &   0.1183  & 0.0059  \\
$k$                   &  \mc{ }  &   0.1542  & 0.0079  &   0.1536  & 0.0072  &   0.1539  & 0.0093  &   0.1537  & 0.0080  \\
$i$ (deg.)            &  \mc{ }  &  86.50    & 0.50    &  86.52    & 0.52    &  86.51    & 0.58    &  86.50    & 0.55    \\
$u_{\rm A}$           &  \mc{ }  &   0.98   & 0.75   &   1.71   & 2.23   &   0.11   & 1.01   &   0.73   & 0.35   \\
$v_{\rm A}$           &  \mc{ }  &$-$0.70   & 0.49   &$-$1.90   & 3.63   &$-$0.73   & 1.50   &$-$0.53   & 1.07   \\
$T_0$                 &  \mc{ }  & 642.70584 & 0.00025 & 642.70584 & 0.00025 & 642.70584 & 0.00025 & 642.70584 & 0.00025 \\
\hline
$r_{\rm A}$           &  \mc{ }  &   0.1026  & 0.0042  &   0.1024  & 0.0050  &   0.1024  & 0.0054  &   0.1026  & 0.0049  \\
$r_{\rm b}$           &  \mc{ }  &   0.0158  & 0.0011  &   0.0157  & 0.0011  &   0.0158  & 0.0012  &   0.0158  & 0.0012  \\
$\sigma$ ($m$mag)     &  \mc{ }  &     \mc{4.9227}     &     \mc{4.9231}     &     \mc{4.9229}     &     \mc{4.9230}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                   &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1295  & 0.0019  &   0.1298  & 0.0021  &   0.1297  & 0.0019  &   0.1298  & 0.0020  &   0.1297  & 0.0020  \\
$k$                   &   0.1585  & 0.0009  &   0.1572  & 0.0009  &   0.1579  & 0.0009  &   0.1576  & 0.0009  &   0.1580  & 0.0009  \\
$i$ (deg.)            &  85.73    & 0.16    &  85.73    & 0.16    &  85.73    & 0.16    &  85.74    & 0.17    &  85.73    & 0.17    \\
$u_{\rm A}$           &   0.440   & 0.058   &   0.222   & 0.062   &   0.124   & 0.062   &   0.571   & 0.066   &   0.397   & 0.058   \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.31 perturbed} & \mc{0.50 perturbed} & \mc{0.24 perturbed} & \mc{0.10 perturbed} \\
\hline
$r_{\rm A}$           &   0.1118  & 0.0016  &   0.1122  & 0.0016  &   0.1120  & 0.0016  &   0.1121  & 0.0017  &   0.1120  & 0.0016  \\
$r_{\rm b}$           &   0.01772 & 0.00033 &   0.01764 & 0.00033 &   0.01768 & 0.00033 &   0.01767 & 0.00035 &   0.01769 & 0.00034 \\
$\sigma$ ($m$mag)     &     \mc{2.4579}     &     \mc{2.4578}     &     \mc{2.4578}     &     \mc{2.4578}     &     \mc{2.4578}     \\
$\chi^2_{\rm \ red}$  &     \mc{1.0086}     &     \mc{1.0085}     &     \mc{1.0086}     &     \mc{1.0085}     &     \mc{1.0086}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.1299  & 0.0023  &   0.1298  & 0.0026  &   0.1299  & 0.0027  &   0.1297  & 0.0026  \\
$k$                   &  \mc{ }  &   0.1573  & 0.0043  &   0.1575  & 0.0044  &   0.1575  & 0.0050  &   0.1578  & 0.0048  \\
$i$ (deg.)            &  \mc{ }  &  85.73    & 0.18    &  85.74    & 0.17    &  85.73    & 0.19    &  85.73    & 0.18    \\
$u_{\rm A}$           &  \mc{ }  &   0.23   & 0.65   &$-$0.02   & 1.79   &   0.59   & 0.72   &   0.37   & 0.29   \\
$v_{\rm A}$           &  \mc{ }  &   0.30   & 0.97   &   0.73   & 2.91   &   0.28   & 1.20   &   0.15   & 0.84   \\
\hline
$r_{\rm A}$           &  \mc{ }  &   0.1122  & 0.0022  &   0.1121  & 0.0024  &   0.1122  & 0.0026  &   0.1121  & 0.0025  \\
$r_{\rm b}$           &  \mc{ }  &   0.01765 & 0.00045 &   0.01777 & 0.00038 &   0.01767 & 0.00041 &   0.01768 & 0.00039 \\
$\sigma$ ($m$mag)     &  \mc{ }  &     \mc{2.4578}     &     \mc{2.4578}     &     \mc{2.4578}     &     \mc{2.4578}     \\
$\chi^2_{\rm \ red}$  &  \mc{ }  &     \mc{1.0091}     &     \mc{1.0092}     &     \mc{1.0091}     &     \mc{1.0091}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                     &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1320  & 0.0067  &   0.1327  & 0.0072  &   0.1327  & 0.0073  &   0.1327  & 0.0071  &   0.1325  & 0.0074  \\
$k$                   &   0.1506  & 0.0025  &   0.1496  & 0.0026  &   0.1500  & 0.0024  &   0.1498  & 0.0025  &   01501   & 0.0026  \\
$i$ (deg.)            &  85.41    & 0.56    &  85.37    & 0.61    &  85.38    & 0.58    &  85.38    & 0.60    &  85.38    & 0.60    \\
$u_{\rm A}$           &   0.42   & 0.22   &   0.22   & 0.27   &   0.11   & 0.25   &   0.52   & 0.27   &   0.36   & 0.25   \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.25 perturbed} & \mc{0.46 perturbed} & \mc{0.22 perturbed} & \mc{0.10 perturbed} \\
$T_0$                 & 984.36572 & 0.00029 & 984.36582 & 0.00028 & 984.36582 & 0.00027 & 984.36582 & 0.00028 & 984.36582 & 0.00029 \\
\hline
$r_{\rm A}$           &   0.1147  & 0.0056  &   0.1154  & 0.0060  &   0.1153  & 0.0062  &   0.1154  & 0.0060  &   0.1152  & 0.0064  \\
$r_{\rm b}$           &   0.0173  & 0.0010  &   0.0173  & 0.0011  &   0.0173  & 0.0011  &   0.0173  & 0.0011  &   0.0173  & 0.0011  \\
$\sigma$ ($m$mag)     &     \mc{3.2212}     &     \mc{3.2204}     &     \mc{3.2207}     &     \mc{3.2205}     &     \mc{3.2207}     \\
$\chi^2_{\rm \ red}$  &     \mc{1.0042}     &     \mc{1.0038}     &     \mc{1.0039}     &     \mc{1.0038}     &     \mc{1.0040}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                     &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.12889 & 0.00041 &   0.12768 & 0.00048 &   0.12840 & 0.00044 &   0.12811 & 0.00048 &   0.12846 & 0.00043 \\
$k$                   &   0.12260 & 0.00011 &   0.12095 & 0.00020 &   0.12172 & 0.00013 &   0.12137 & 0.00018 &   0.12201 & 0.00021 \\
$i$ (deg.)            &  86.472   & 0.038   &  86.668   & 0.052   &  86.567   & 0.044   &  86.612   & 0.049   &  86.543   & 0.046   \\
$u_{\rm A}$           &   0.494   & 0.004   &   0.297   & 0.020   &   0.152   & 0.021   &   0.674   & 0.023   &   0.463   & 0.011   \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.34 perturbed} & \mc{0.57 perturbed} & \mc{0.28 perturbed} & \mc{0.10 perturbed} \\
$T_0$                 & 659.936716& 0.000021& 659.936712& 0.000022& 659.936714& 0.000021& 659.936713& 0.000020& 659.963715& 0.000022\\
\hline
$r_{\rm A}$           &   0.11482 & 0.00035 &   0.11391 & 0.00042 &   0.11447 & 0.00038 &   0.11425 & 0.00041 &   0.11449 & 0.00038 \\
$r_{\rm b}$           &   0.014076& 0.000055&   0.013778& 0.000068&   0.013934& 0.000059&   0.013866& 0.000065&   0.013969& 0.000062\\
$\sigma$ ($m$mag)     &     \mc{0.1781}     &     \mc{0.1732}     &     \mc{0.1748}     &     \mc{0.1738}     &     \mc{0.1754}     \\
$\chi^2_{\rm \ red}$  &     \mc{1.1457}     &     \mc{1.0536}     &     \mc{1.0812}     &     \mc{1.0633}     &     \mc{1.0947}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.12769 & 0.00047 &   0.12794 & 0.00050 &   0.12779 & 0.00053 &   0.12774 & 0.00050 \\
$k$                   &  \mc{ }  &   0.12096 & 0.00025 &   0.12052 & 0.00034 &   0.12073 & 0.00030 &   0.12074 & 0.00032 \\
$i$ (deg.)            &  \mc{ }  &  86.667   & 0.53    &  86.688   & 0.057   &  86.681   & 0.063   &  86.689   & 0.060   \\
$u_{\rm A}$           &  \mc{ }  &   0.297   & 0.028   &$-$0.309   & 0.122   &   0.772   & 0.042   &   0.405   & 0.013   \\
$v_{\rm A}$           &  \mc{ }  &   0.338   & 0.050   &   1.350   & 0.207   &   0.427   & 0.063   &   0.317   & 0.050   \\
$T_0$                 &  \mc{ }  & 659.936712& 0.000022& 659.93671 & 0.000022& 659.936711& 0.000023& 659.936711& 0.000022\\
\hline
$r_{\rm A}$           &  \mc{ }  &   0.11391 & 0.00041 &   0.11418 & 0.00043 &   0.11402 & 0.00045 &   0.11398 & 0.00043 \\
$r_{\rm b}$           &  \mc{ }  &   0.013779& 0.000069&   0.013761& 0.000075&   0.013766& 0.000075&   0.013762& 0.000078\\
$\sigma$ ($m$mag)     &  \mc{ }  &     \mc{0.1732}     &     \mc{0.1734}     &     \mc{0.1733}     &     \mc{0.1734}     \\
$\chi^2_{\rm \ red}$  &  \mc{ }  &     \mc{1.0536}     &     \mc{1.0540}     &     \mc{1.0538}     &     \mc{1.0541}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                     &\mc{Linear LD law}&\mc{Quadratic LD law}&\mc{Square-root LD law}&\mc{Logarithmic LD law}&\mc{Cubic LD law}   \\
\hline
\multicolumn{11}{l}{Fitting for one LD coefficient} \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1269  & 0.0021  &   0.1259  & 0.0022  &   0.1266  & 0.0022  &   0.1264  & 0.0022  &   0.1266  & 0.0022  \\
$k$                   &   0.12447 & 0.00071 &   0.1231  & 0.00079 &   0.1235  & 0.00080 &   0.1235  & 0.00078 &   0.1238  & 0.00076 \\
$i$ (deg.)            &  86.69    & 0.22    &  86.85    & 0.24    &  86.77    & 0.24    &  86.79    & 0.24    &  86.75    & 0.23    \\
$u_{\rm A}$           &   0.552   & 0.023   &   0.415   & 0.031   &   0.196   & 0.032   &   0.691   & 0.034   &   0.524   & 0.026   \\
$v_{\rm A}$           &        \mc{ }       & \mc{0.25 perturbed} & \mc{0.60 perturbed} & \mc{0.21 perturbed} & \mc{0.10 perturbed} \\
\hline
$r_{\rm A}$           &   0.1128  & 0.0018  &   0.1121  & 0.0019  &   0.1127  & 0.0019  &   0.1125  & 0.0019  &   0.1126  & 0.0019  \\
$r_{\rm b}$           &   0.01404 & 0.00030 &   0.01380 & 0.00031 &   0.01392 & 0.00032 &   0.01389 & 0.00031 &   0.01395 & 0.00030 \\
$\sigma$ ($m$mag)     &     \mc{3.1582}     &     \mc{3.1564}     &     \mc{3.1571}     &     \mc{3.1570}     &     \mc{3.1574}     \\
$\chi^2_{\rm \ red}$  &     \mc{0.9258}     &     \mc{0.9247}     &     \mc{0.9251}     &     \mc{0.9251}     &     \mc{0.9253}     \\
\hline
\multicolumn{11}{l}{Fitting for two LD coefficients} \\
\hline
$r_{\rm A}+r_{\rm b}$ &  \mc{ }  &   0.1292  & 0.0058  &   0.1312  & 0.0048  &   0.1321  & 0.0055  &   0.1321  & 0.0055  \\
$k$                   &  \mc{ }  &   0.1122  & 0.0014  &   0.1162  & 0.0020  &   0.1142  & 0.0012  &   0.1151  & 0.0023  \\
$i$ (deg.)            &  \mc{ }  &  87.46    & 0.56    &  86.95    & 0.36    &  87.02    & 0.43    &  86.95    & 0.39    \\
$u_{\rm A}$           &  \mc{ }  &$-$0.05   & 0.19   &$-$2.15   & 0.73   &   2.08   & 0.26   &   0.38   & 0.07   \\
$v_{\rm A}$           &  \mc{ }  &   1.724  & 0.36   &   4.82   & 1.31   &   1.94   & 0.38   &   1.39   & 0.39   \\
\hline
$r_{\rm A}$           &  \mc{ }  &   0.1162  & 0.0053  &   0.1175  & 0.0045  &   0.1185  & 0.0050  &   0.1185  & 0.0052  \\
$r_{\rm b}$           &  \mc{ }  &   0.01304 & 0.00055 &   0.01366 & 0.00045 &   0.01354 & 0.00050 &   0.01364 & 0.00048 \\
$\sigma$ ($m$mag)     &  \mc{ }  &     \mc{3.1524}     &     \mc{3.1542}     &     \mc{3.1534}     &     \mc{3.1538}     \\
$\chi^2_{\rm \ red}$  &  \mc{ }  &     \mc{0.9228}     &     \mc{0.9238}     &     \mc{0.9234}     &     \mc{0.9236}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                     &    \mc{320\,nm}     &    \mc{375\,nm}     &    \mc{430\,nm}     &    \mc{484\,nm}     &    \mc{539\,nm}     \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1270  & 0.0024  &   0.1247  & 0.0024  &   0.1271  & 0.0007  &   0.1272  & 0.0006  &   0.1286  & 0.0006  \\
$k$                   &   0.12230 & 0.00128 &   0.12160 & 0.0013  &   0.12248 & 0.0003  &   0.12238 & 0.0002  &   0.12272 & 0.0002  \\
$i$ (deg.)            &  86.71    & 0.26    &  86.93    & 0.15    &  86.65    & 0.07    &  86.63    & 0.06    &  86.50    & 0.06    \\
$u_{\rm A}$           &   0.828   & 0.023   &   0.754   & 0.013   &   0.703   & 0.007   &   0.618   & 0.006   &   0.561   & 0.0007  \\
\hline
$r_{\rm A}$           &   0.1131  & 0.0021  &   0.1112  & 0.0011  &   0.1133  & 0.0006  &   0.1134  & 0.0005  &   0.1146  & 0.0005  \\
$r_{\rm b}$           &   0.01384 & 0.00039 &   0.01352 & 0.00020 &   0.01387 & 0.00010 &   0.01387 & 0.00008 &   0.01406 & 0.00009 \\
$\sigma$ ($m$mag)     &     \mc{0.6568}     &     \mc{0.3686}     &     \mc{0.2238}     &     \mc{0.1989}     &     \mc{0.2067}     \\
$\chi^2_{\rm \ red}$  &     \mc{1.0791}     &     \mc{1.0700}     &     \mc{1.0129}     &     \mc{1.0843}     &     \mc{1.0264}     \\
\hline
\                     &     \mc{580\,nm}     &    \mc{677\,nm}     &    \mc{775\,nm}     &    \mc{873\,nm}     &    \mc{970\,nm}     \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1286  & 0.0005  &   0.1296  & 0.0004  &   0.1281  & 0.0006  &   0.1294  & 0.0008  &   0.1290  & 0.0010  \\
$k$                   &   0.12328 & 0.00017 &   0.12266 & 0.00013 &   0.12222 & 0.00015 &   0.12270 & 0.00042 &   0.12336 & 0.00024 \\
$i$ (deg.)            &  86.48    & 0.05    &  86.38    & 0.04    &  86.49    & 0.06    &  86.37    & 0.07    &  86.39    & 0.10    \\
$u_{\rm A}$           &   0.534   & 0.006   &   0.437   & 0.006   &   0.377   & 0.008   &   0.324   & 0.011   &   0.275   & 0.016   \\
\hline
$r_{\rm A}$           &   0.1145  & 0.0004  &   0.1154  & 0.0004  &   0.1141  & 0.0005  &   0.1152  & 0.0007  &   0.1148  & 0.0009  \\
$r_{\rm b}$           &   0.01411 & 0.00007 &   0.01416 & 0.00006 &   0.01395 & 0.00008 &   0.01413 & 0.00010 &   0.01416 & 0.00013 \\
$\sigma$ ($m$mag)     &     \mc{0.2210}     &     \mc{0.1861}     &     \mc{0.2413}     &     \mc{0.3161}     &     \mc{0.4912}     \\
$\chi^2_{\rm \ red}$  &     \mc{1.3139}     &     \mc{1.0623}     &     \mc{1.0866}     &     \mc{1.0341}     &     \mc{1.1273}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
\                     &    \mc{320\,nm}     &    \mc{375\,nm}     &    \mc{430\,nm}     &    \mc{484\,nm}     &    \mc{539\,nm}     \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1271  & 0.0022  &   0.1248  & 0.0012  &   0.1271  & 0.0007  &   0.1272  & 0.0006  &   0.1277  & 0.0008  \\
$k$                   &   0.1249  & 0.0018  &   0.1221  & 0.0009  &   0.12249 & 0.0006  &   0.1223  & 0.0005  &   0.1213  & 0.0005  \\
$i$ (deg.)            &  86.57    & 0.25    &  86.90    & 0.15    &  86.65    & 0.09    &  86.64    & 0.07    &  86.66    & 0.09    \\
$u_{\rm A}$           &   1.030   & 0.102   &   0.791   & 0.052   &   0.703   & 0.036   &   0.612   & 0.034   &   0.426   & 0.039   \\
$v_{\rm A}$           &$-$0.384   & 0.182   &$-$0.073   & 0.102   &$-$0.001   & 0.068   &   0.009   & 0.062   &   0.248   & 0.092   \\
\hline
$r_{\rm A}$           &   0.1129  & 0.0018  &   0.1112  & 0.0010  &   0.1133  & 0.0006  &   0.1133  & 0.0005  &   0.1139  & 0.0007  \\
$r_{\rm b}$           &   0.01411 & 0.0004  &   0.01357 & 0.00021 &   0.01387 & 0.00013 &   0.01386 & 0.00010 &   0.01382 & 0.00013 \\
$\sigma$ ($m$mag)     &     \mc{0.6528}     &     \mc{0.3683}     &     \mc{0.2238}     &     \mc{0.1989}     &     \mc{0.2038}     \\
$\chi^2_{\rm \ red}$  &     \mc{1.0695}     &     \mc{1.0704}     &     \mc{1.1315}     &     \mc{1.0862}     &     \mc{1.0027}     \\
\hline
\                     &     \mc{580\,nm}     &    \mc{677\,nm}     &    \mc{775\,nm}     &    \mc{873\,nm}     &    \mc{970\,nm}     \\
\hline
$r_{\rm A}+r_{\rm b}$ &   0.1281  & 0.0006  &   0.1288  & 0.0005  &   0.1271  & 0.0006  &   0.1283  & 0.0008  &   0.1272  & 0.0013  \\
$k$                   &   0.1227  & 0.0004  &   0.1218  & 0.0003  &   0.1211  & 0.0003  &   0.1214  & 0.0004  &   0.1215  & 0.0006  \\
$i$ (deg.)            &  86.55    & 0.07    &  86.49    & 0.06    &  86.64    & 0.07    &  86.54    & 0.09    &  86.65    & 0.16    \\
$u_{\rm A}$           &   0.462   & 0.036   &   0.309   & 0.037   &   0.197   & 0.047   &   0.079   & 0.069   &$-$0.078   & 0.098   \\
$v_{\rm A}$           &   0.126   & 0.063   &   0.214   & 0.061   &   0.299   & 0.078   &   0.400   & 0.114   &   0.581   & 0.164   \\
\hline
$r_{\rm A}$           &   0.1141  & 0.0005  &   0.1148  & 0.0004  &   0.1134  & 0.0005  &   0.1144  & 0.0007  &   0.1135  & 0.0011  \\
$r_{\rm b}$           &   0.01400 & 0.00009 &   0.0140  & 0.00008 &   0.01373 & 0.00009 &   0.01388 & 0.00012 &   0.01379 & 0.00019 \\
$\sigma$ ($m$mag)     &     \mc{0.2206}     &     \mc{0.1846}     &     \mc{0.2382}     &     \mc{0.3122}     &     \mc{0.4861}     \\
$\chi^2_{\rm \ red}$  &     \mc{1.3088}     &     \mc{1.0429}     &     \mc{1.0593}     &     \mc{1.0105}     &     \mc{1.106 }     \\
\hline \hline \end{tabular}
